CultureMINE: Datasets and Methods for Improving the Cultural Capabilities of NLP Systems

In recent years, there has been a surge of interest in Cultural NLP, with substantial efforts to create globally inclusive NLP systems. The rapid growth of literature in this field makes it difficult to track trends in methods and data resources. To address this, we analyze over 375 papers to answer three complementary questions: (1) What Cultural Capabilities (CCs) are being targeted in NLP systems? (2) How are cultural data resources being created? and (3) What methods are being used to improve the CCs of those systems? We discuss trends observed across the three questions, and identify relevant research gaps. To facilitate further research in this field, we release our full list of analyzed papers in the form of an interactive web interface, which includes a feature to allow researchers to add their work; we hope this facilitates future research and proves to be a valuable resource for the Cultural NLP community.

==> figures/datasets.tex <==
\begin{figure*}[htbp]
    \centering
    \tiny
    % Define custom hex colors
    \definecolor{c1}{HTML}{A6CEE3} % Light Blue
    \definecolor{c2}{HTML}{FDBF6F} % Light Orange
    \definecolor{c3}{HTML}{B2DF8A} % Light Green
    \definecolor{c4}{HTML}{FB9A99} % Light Red
    \definecolor{c5}{HTML}{CAB2D6} % Light Purple
    \definecolor{c6}{HTML}{B3E2CD} % Light Cyan
    \definecolor{c7}{HTML}{FFFFB3} % Light Yellow
    \definecolor{c8}{HTML}{E5C494} % Light Brown
    \definecolor{c9}{HTML}{F4CAE4} % Light Pink
    \definecolor{c10}{HTML}{D9D9D9} % Light Gray

    \begin{tikzpicture}[
        yscale=0.7,
        % --- STYLES ---
        node style/.style={
            draw=black,
            fill=white,
            text=black,
            rectangle,
            rounded corners,
            inner xsep=3pt, % Reduced horizontal padding
            minimum width=1.75cm,
            minimum height=0.8cm,            
            align=center,
            font=\sffamily\fontsize{7.5pt}{7pt}\selectfont, % <-- Forces exact point size
            thick
        },
        edge style/.style={
            draw=black!70,
            ultra thick        
        },
        % Base style for all leaves
        leaf base/.style={
            node style,
            text width=8cm, % Forces uniform horizontal width
            minimum height=0.75cm
        },
        % --- DIAGONAL STRIPE GENERATORS ---
        % Creates 2 diagonal stripes (bottom-left to top-right slant)
        stripe 2/.style args={#1 and #2}{
            path picture={
                \fill[#1] ($(path picture bounding box.south west)!-0.5!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!0.25!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!0.75!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.0!(path picture bounding box.north east)$) -- cycle;
                \fill[#2] ($(path picture bounding box.south west)!0.25!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!1.0!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!1.5!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.75!(path picture bounding box.north east)$) -- cycle;
            }
        },
        % Creates 3 diagonal stripes
        stripe 3/.style args={#1 and #2 and #3}{
            path picture={
                \fill[#1] ($(path picture bounding box.south west)!-0.5!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!0.0!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!0.5!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.0!(path picture bounding box.north east)$) -- cycle;
                \fill[#2] ($(path picture bounding box.south west)!0.0!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!0.5!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!1.0!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.5!(path picture bounding box.north east)$) -- cycle;
                \fill[#3] ($(path picture bounding box.south west)!0.5!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!1.0!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!1.5!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!1.0!(path picture bounding box.north east)$) -- cycle;
            }
        },
        % Creates 4 diagonal stripes
        stripe 4/.style args={#1 and #2 and #3 and #4}{
            path picture={
                \fill[#1] ($(path picture bounding box.south west)!-0.5!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!-0.125!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!0.375!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.0!(path picture bounding box.north east)$) -- cycle;
                \fill[#2] ($(path picture bounding box.south west)!-0.125!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!0.25!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!0.75!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.375!(path picture bounding box.north east)$) -- cycle;
                \fill[#3] ($(path picture bounding box.south west)!0.25!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!0.625!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!1.125!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.75!(path picture bounding box.north east)$) -- cycle;
                \fill[#4] ($(path picture bounding box.south west)!0.625!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!1.0!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!1.5!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!1.125!(path picture bounding box.north east)$) -- cycle;
            }
        },
        % Creates 5 diagonal stripes
        stripe 5/.style args={#1 and #2 and #3 and #4 and #5}{
            path picture={
                \fill[#1] ($(path picture bounding box.south west)!-0.5!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!-0.2!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!0.3!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.0!(path picture bounding box.north east)$) -- cycle;
                \fill[#2] ($(path picture bounding box.south west)!-0.2!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!0.1!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!0.6!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.3!(path picture bounding box.north east)$) -- cycle;
                \fill[#3] ($(path picture bounding box.south west)!0.1!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!0.4!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!0.9!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.6!(path picture bounding box.north east)$) -- cycle;
                \fill[#4] ($(path picture bounding box.south west)!0.4!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!0.7!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!1.2!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.9!(path picture bounding box.north east)$) -- cycle;
                \fill[#5] ($(path picture bounding box.south west)!0.7!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!1.0!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!1.5!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!1.2!(path picture bounding box.north east)$) -- cycle;
            }
        },
        % --- LEAF NODE STYLES ---
        leaf 1/.style={leaf base, stripe 2=c1 and c6},
        leaf 2/.style={leaf base, stripe 2=c2 and c4},
        leaf 3/.style={leaf base, stripe 2=c3 and c4},
        leaf 4/.style={leaf base, fill=c4},
        leaf 5/.style={leaf base, stripe 2=c2 and c6},
        leaf 6/.style={leaf base, stripe 2=c2 and c9},
        leaf 7/.style={leaf base, stripe 2=c4 and c10},
        leaf 8/.style={leaf base, stripe 5=c2 and c3 and c4 and c5 and c9},
        leaf 9/.style={leaf base, fill=c7},
        leaf 10/.style={leaf base, fill=c10},
        leaf 11/.style={leaf base, stripe 2=c8 and c10},
        leaf 12/.style={leaf base, stripe 3=c2 and c6 and c10}
    ]

    % --- NODES ---

    % Level 1: Root 
    \node[node style, minimum height=1.0cm, minimum width=1.0cm] (root) at (0, 0) {Dataset\\Creation\\Methods};

    % Level 2: Main Categories 
    \node[node style] (human)     at (1.85, 5.25)  {Human-\\Sourced};
    \node[node style] (lang_src)  at (1.85, 0.75)  {Naturally\\Occurring};
    \node[node style] (cult_res)  at (1.85, -3.0)  {Cultural\\Research};
    \node[node style] (synthetic) at (1.85, -6.0)  {Synthetic};

    % Level 3: Specific Methods
    \node[node style, draw=c1!50!black, fill=c1] (crowdsource)  at (4, 6.75)  {Crowd-\\sourcing};
    \node[node style, draw=c2!50!black, fill=c2] (cultural_exp) at (4, 5.25)  {Cultural\\Expert/Native\\Speaker};
    \node[node style, draw=c3!50!black, fill=c3] (experts)      at (4, 3.75)  {Domain\\Experts};
    
    \node[node style, draw=c4!50!black, fill=c4] (cult_know)    at (4, 2.25)  {Culture\\Knowledge\\Source};
    \node[node style, draw=c5!50!black, fill=c5] (parallel)     at (4, 0.75)  {Parallel\\Corpus};
    \node[node style, draw=c6!50!black, fill=c6] (web_social)   at (4, -0.75) {Web/Social\\Media};
    
    \node[node style, draw=c7!50!black, fill=c7] (surveys)      at (4, -2.25) {Surveys/Polls};
    \node[node style, draw=c8!50!black, fill=c8] (theories)     at (4, -3.75) {Cultural\\Theories};
    
    \node[node style, draw=c9!50!black, fill=c9] (mach_trans)   at (4, -5.25) {Machine\\Translation};
    \node[node style, draw=c10!50!black, fill=c10] (llm_gen)    at (4, -6.75) {LLM\\Generated};

    % Level 4: Empty Leaf Nodes 
    \foreach \text [count=\i] in {
    \citet{tay-etal-2020-rather, saha-etal-2025-reading, arora-etal-2025-calmqa},
    \citet{hosseinbeigi-etal-2025-advancing, zhang-etal-2025-interesting, zhang-etal-2025-mllms},
    \citet{alhassoun-etal-2025-saudi, al-ghallabi-etal-2025-fann},
    \citet{khanuja-etal-2024-image, keleg-magdy-2023-dlama},
    \citet{palta-rudinger-2023-fork, yang-etal-2025-cultural, he-etal-2025-chumor},
    \citet{kim-etal-2025-representing, yin-etal-2022-geomlama, mukherjee-etal-2024-global},
    \citet{bhatia-etal-2025-swan, sadr-etal-2025-politely, pham-etal-2025-cultureinstruct},
    \citet{wang-etal-2024-seaeval, singh-etal-2025-global},
    \citet{cao-etal-2025-specializing, jiang-etal-2025-language, zhao-etal-2024-worldvaluesbench},
    \citet{bai-etal-2025-power, feng-etal-2025-culfit, ventura-etal-2025-navigating},
    \citet{li-culturepark, wang-etal-2025-dlir},
    \citet{satar-etal-2025-seeing, xu-etal-2025-punmemecn, mukherjee-etal-2025-women}
    } {
    \pgfmathsetmacro{\ycoord}{6.75 - (\i-1)*(13.5/11)}
    \node[leaf \i] (leaf_\i) at (11.0, \ycoord) {\text};
    }

    % --- EDGES ---

    % L1 -> L2 (Black)
    \draw[edge style] (root.east) -- (human.west);
    \draw[edge style] (root.east) -- (lang_src.west);
    \draw[edge style] (root.east) -- (cult_res.west);
    \draw[edge style] (root.east) -- (synthetic.west);

    % L2 -> L3 (Black)
    \draw[edge style] (human.east) -- (crowdsource.west);
    \draw[edge style] (human.east) -- (cultural_exp.west);
    \draw[edge style] (human.east) -- (experts.west);
    
    \draw[edge style] (lang_src.east) -- (cult_know.west);
    \draw[edge style] (lang_src.east) -- (parallel.west);
    \draw[edge style] (lang_src.east) -- (web_social.west);
    
    \draw[edge style] (cult_res.east) -- (surveys.west);
    \draw[edge style] (cult_res.east) -- (theories.west);
    
    \draw[edge style] (synthetic.east) -- (mach_trans.west);
    \draw[edge style] (synthetic.east) -- (llm_gen.west);

    % L3 -> L4 (Bipartite, Exactly matched darker colors)
    \draw[edge style, draw=c1!85!black] (crowdsource.east) -- (leaf_1.west);

    \draw[edge style, draw=c2!85!black] (cultural_exp.east) -- (leaf_2.west);
    \draw[edge style, draw=c2!85!black] (cultural_exp.east) -- (leaf_5.west);
    \draw[edge style, draw=c2!85!black] (cultural_exp.east) -- (leaf_6.west);
    \draw[edge style, draw=c2!85!black] (cultural_exp.east) -- (leaf_8.west);
    \draw[edge style, draw=c2!85!black] (cultural_exp.east) -- (leaf_12.west);

    \draw[edge style, draw=c3!85!black] (experts.east) -- (leaf_3.west);
    \draw[edge style, draw=c3!85!black] (experts.east) -- (leaf_8.west);

    \draw[edge style, draw=c4!85!black] (cult_know.east) -- (leaf_2.west);
    \draw[edge style, draw=c4!85!black] (cult_know.east) -- (leaf_3.west);
    \draw[edge style, draw=c4!85!black] (cult_know.east) -- (leaf_4.west);
    \draw[edge style, draw=c4!85!black] (cult_know.east) -- (leaf_7.west);
    \draw[edge style, draw=c4!85!black] (cult_know.east) -- (leaf_8.west);

    \draw[edge style, draw=c5!85!black] (parallel.east) -- (leaf_8.west);

    \draw[edge style, draw=c6!85!black] (web_social.east) -- (leaf_1.west);
    \draw[edge style, draw=c6!85!black] (web_social.east) -- (leaf_5.west);
    \draw[edge style, draw=c6!85!black] (web_social.east) -- (leaf_12.west);
    
    \draw[edge style, draw=c7!85!black] (surveys.east) -- (leaf_9.west);

    \draw[edge style, draw=c8!85!black] (theories.east) -- (leaf_11.west);

    \draw[edge style, draw=c9!85!black] (mach_trans.east) -- (leaf_6.west);
    \draw[edge style, draw=c9!85!black] (mach_trans.east) -- (leaf_8.west);
    
    \draw[edge style, draw=c10!85!black] (llm_gen.east) -- (leaf_7.west);
    \draw[edge style, draw=c10!85!black] (llm_gen.east) -- (leaf_10.west);
    \draw[edge style, draw=c10!85!black] (llm_gen.east) -- (leaf_11.west);
    \draw[edge style, draw=c10!85!black] (llm_gen.east) -- (leaf_12.west);

    \end{tikzpicture}
    \caption{\normalsize How are Cultural Datasets being created? Our taxonomy for Dataset Creation methods (solid color boxes), and example papers employing these methods (striped color boxes). Note that a paper can combine any number of data creation methods.}
    \label{fig:datasets}
\end{figure*}

==> figures/datasets_standalone.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}

\begin{document}

% Define custom hex colors
\definecolor{c1}{HTML}{A6CEE3} % Light Blue
\definecolor{c2}{HTML}{FDBF6F} % Light Orange
\definecolor{c3}{HTML}{B2DF8A} % Light Green
\definecolor{c4}{HTML}{FB9A99} % Light Red
\definecolor{c5}{HTML}{CAB2D6} % Light Purple
\definecolor{c6}{HTML}{B3E2CD} % Light Cyan
\definecolor{c7}{HTML}{FFFFB3} % Light Yellow
\definecolor{c8}{HTML}{E5C494} % Light Brown
\definecolor{c9}{HTML}{F4CAE4} % Light Pink
\definecolor{c10}{HTML}{D9D9D9} % Light Gray

\begin{tikzpicture}[
    % --- STYLES ---
    node style/.style={
        draw=black,
        fill=white,
        text=black,
        rectangle,
        rounded corners,
        inner xsep=5pt,
        inner ysep=4pt,
        minimum width=2.5cm,
        minimum height=1.0cm,        
        align=center,
        font=\sffamily\normalsize, 
        thick
    },
    leaf style/.style={
        node style,
        inner xsep=2pt,         
        minimum width=1.6cm,
        minimum height=2.2cm    % <-- Forces all leaf nodes to be exactly the same height
    },
    edge style/.style={
        draw=black!70,
        ultra thick        
    }
]

    % --- NODES ---

    % Level 1: Root (Changed to 2 lines)
    \node[node style, font=\sffamily\LARGE, minimum height=1.5cm] (root) at (1.0, 0) {Dataset Creation\\Methods};

    % Level 2: Main Categories 
    \node[node style, font=\sffamily\Large] (human)     at (-7.0, -2.5)  {Human-\\Sourced};
    \node[node style, font=\sffamily\Large] (lang_src)  at (-1.0, -2.5)  {Naturally\\Occurring};
    \node[node style, font=\sffamily\Large] (cult_res)  at (4.0, -2.5)   {Cultural\\Research};
    \node[node style, font=\sffamily\Large] (synthetic) at (8.0, -2.5)   {Synthetic};

    % Level 3: Specific Methods 
    \node[leaf style, draw=c1!50!black, fill=c1] (crowdsource)  at (-9.0, -5.5) {Crowd-\\sourcing};
    \node[leaf style, draw=c2!50!black, fill=c2] (cultural_exp) at (-7.0, -5.5) {Cultural\\Expert/\\Native\\Speaker};
    \node[leaf style, draw=c3!50!black, fill=c3] (experts)      at (-5.0, -5.5) {Domain\\Experts};
    
    \node[leaf style, draw=c4!50!black, fill=c4] (cult_know)    at (-3.0, -5.5) {Culture\\Knowledge\\Source};
    \node[leaf style, draw=c5!50!black, fill=c5] (parallel)     at (-1.0, -5.5) {Parallel\\Corpus};
    \node[leaf style, draw=c6!50!black, fill=c6] (web_social)   at (1.0, -5.5)  {Web/\\Social\\Media};
    
    \node[leaf style, draw=c7!50!black, fill=c7] (surveys)      at (3.0, -5.5)  {Surveys/\\Polls};
    \node[leaf style, draw=c8!50!black, fill=c8] (theories)     at (5.0, -5.5)  {Cultural\\Theories};
    
    \node[leaf style, draw=c9!50!black, fill=c9] (mach_trans)   at (7.0, -5.5)  {Machine\\Trans-\\lation};
    \node[leaf style, draw=c10!50!black, fill=c10] (llm_gen)    at (9.0, -5.5)  {LLM\\Gener-\\ated};


    % --- EDGES ---

    % L1 -> L2
    \draw[edge style] (root.south) -- (human.north);
    \draw[edge style] (root.south) -- (lang_src.north);
    \draw[edge style] (root.south) -- (cult_res.north);
    \draw[edge style] (root.south) -- (synthetic.north);

    % L2 -> L3 
    \draw[edge style] (human.south) -- (crowdsource.north);
    \draw[edge style] (human.south) -- (cultural_exp.north);
    \draw[edge style] (human.south) -- (experts.north);
    
    \draw[edge style] (lang_src.south) -- (cult_know.north);
    \draw[edge style] (lang_src.south) -- (parallel.north);
    \draw[edge style] (lang_src.south) -- (web_social.north);
    
    \draw[edge style] (cult_res.south) -- (surveys.north);
    \draw[edge style] (cult_res.south) -- (theories.north);
    
    \draw[edge style] (synthetic.south) -- (mach_trans.north);
    \draw[edge style] (synthetic.south) -- (llm_gen.north);

\end{tikzpicture}
\end{document}

==> figures/methods_standalone.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}

\begin{document}

% Define custom hex colors
\definecolor{c1}{HTML}{A6CEE3} % Light Blue
\definecolor{c2}{HTML}{FDBF6F} % Light Orange
\definecolor{c3}{HTML}{B2DF8A} % Light Green
\definecolor{c4}{HTML}{FB9A99} % Light Red
\definecolor{c5}{HTML}{CAB2D6} % Light Purple
\definecolor{c6}{HTML}{B3E2CD} % Light Cyan
\definecolor{c7}{HTML}{FFFFB3} % Light Yellow
\definecolor{c8}{HTML}{E5C494} % Light Brown
\definecolor{c9}{HTML}{F4CAE4} % Light Pink
\definecolor{c10}{HTML}{D9D9D9} % Light Gray
\definecolor{c11}{HTML}{D7E3BF} % Light Green-Gray

\begin{tikzpicture}[
    % --- STYLES ---
    node style/.style={
        draw=black,
        fill=white,
        text=black,
        rectangle,
        rounded corners,
        inner xsep=5pt,
        inner ysep=4pt,
        minimum width=2.5cm,
        minimum height=1.0cm,        
        align=center,
        font=\sffamily\normalsize, 
        thick
    },
    leaf style/.style={
        node style,
        inner xsep=2pt,         
        minimum width=1.6cm,
        minimum height=2.0cm    % <-- Reduced height to ~90% of the previous 2.2cm
    },
    edge style/.style={
        draw=black!70,
        ultra thick        
    }
]

    % --- NODES ---

    % Level 1: Root (Centered at x=0)
    \node[node style, font=\sffamily\LARGE, minimum height=1.5cm] (root) at (0, 0) {System\\Methods};

    % Level 2: Intermediate Categories 
    % Placed symmetrically above their respective children
    \node[node style, font=\sffamily\Large] (agent_sys) at (-8.0, -2.5) {Agent\\Systems};
    \node[node style, font=\sffamily\Large] (lex_stat)  at (7.0, -2.5)  {Classical\\NLP};

    % Level 3: Specific Methods & Direct Methods
    % Agent Systems Sub-nodes
    \node[leaf style, draw=c3!50!black, fill=c3] (retrieval)   at (-9.0, -5.5) {Retrieval};
    \node[leaf style, draw=c4!50!black, fill=c4] (agentic)     at (-7.0, -5.5) {Agentic};

    % Direct Connections from Root (Flowing through the center gap)
    \node[leaf style, draw=c2!50!black, fill=c2] (prompting)   at (-5.0, -5.5) {Prompting};
    \node[leaf style, draw=c5!50!black, fill=c5] (human_loop)  at (-3.0, -5.5) {Human in\\the Loop};
    \node[leaf style, draw=c6!50!black, fill=c6] (training)    at (-1.0, -5.5) {Training/\\Fine-\\tuning};
    \node[leaf style, draw=c10!50!black, fill=c10] (mech_int)  at (1.0, -5.5)  {Mechanistic\\Interpre-\\tability};
    \node[leaf style, draw=c11!50!black, fill=c11] (multimodal) at (3.0, -5.5) {Multimodal\\Methods};

    % Classical NLP Sub-nodes
    \node[leaf style, draw=c7!50!black, fill=c7] (lexica)      at (5.0, -5.5)  {Lexica};
    \node[leaf style, draw=c8!50!black, fill=c8] (embeddings)  at (7.0, -5.5)  {Embeddings};
    \node[leaf style, draw=c9!50!black, fill=c9] (statistical) at (9.0, -5.5)  {Statistical\\Methods};


    % --- EDGES ---

    % L1 -> L2 and L1 -> L3 (Direct)
    \draw[edge style] (root.south) -- (agent_sys.north);
    \draw[edge style] (root.south) -- (lex_stat.north);
    
    \draw[edge style] (root.south) -- (prompting.north);
    \draw[edge style] (root.south) -- (human_loop.north);
    \draw[edge style] (root.south) -- (training.north);
    \draw[edge style] (root.south) -- (mech_int.north);
    \draw[edge style] (root.south) -- (multimodal.north);

    % L2 -> L3
    \draw[edge style] (agent_sys.south) -- (retrieval.north);
    \draw[edge style] (agent_sys.south) -- (agentic.north);
    
    \draw[edge style] (lex_stat.south) -- (lexica.north);
    \draw[edge style] (lex_stat.south) -- (embeddings.north);
    \draw[edge style] (lex_stat.south) -- (statistical.north);

\end{tikzpicture}
\end{document}

==> figures/systems.tex <==
\begin{figure*}[htbp]
    \centering
    \tiny
    % Define custom hex colors
    \definecolor{c1}{HTML}{A6CEE3} % Light Blue
    \definecolor{c2}{HTML}{FDBF6F} % Light Orange
    \definecolor{c3}{HTML}{B2DF8A} % Light Green
    \definecolor{c4}{HTML}{FB9A99} % Light Red
    \definecolor{c5}{HTML}{CAB2D6} % Light Purple
    \definecolor{c6}{HTML}{B3E2CD} % Light Cyan
    \definecolor{c7}{HTML}{FFFFB3} % Light Yellow
    \definecolor{c8}{HTML}{E5C494} % Light Brown
    \definecolor{c9}{HTML}{F4CAE4} % Light Pink
    \definecolor{c10}{HTML}{D9D9D9} % Light Gray
    \definecolor{c11}{HTML}{D7E3BF} % Light Green-Gray

    \begin{tikzpicture}[
        yscale=0.7,
        % --- STYLES ---
        node style/.style={
            draw=black,
            fill=white,
            text=black,
            rectangle,
            rounded corners,
            inner xsep=3pt,
            minimum width=1.85cm,
            minimum height=0.8cm,
            align=center,
            font=\sffamily\fontsize{7.5pt}{7pt}\selectfont,
            thick
        },
        edge style/.style={
            draw=black!70,
            ultra thick
        },
        % Base style for all leaves
        leaf base/.style={
            node style,
            text width=8cm,
            minimum height=0.75cm
        },
        % --- DIAGONAL STRIPE GENERATORS ---
        stripe 2/.style args={#1 and #2}{
            path picture={
                \fill[#1] ($(path picture bounding box.south west)!-0.5!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!0.25!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!0.75!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.0!(path picture bounding box.north east)$) -- cycle;
                \fill[#2] ($(path picture bounding box.south west)!0.25!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!1.0!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!1.5!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.75!(path picture bounding box.north east)$) -- cycle;
            }
        },
        stripe 3/.style args={#1 and #2 and #3}{
            path picture={
                \fill[#1] ($(path picture bounding box.south west)!-0.5!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!0.0!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!0.5!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.0!(path picture bounding box.north east)$) -- cycle;
                \fill[#2] ($(path picture bounding box.south west)!0.0!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!0.5!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!1.0!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.5!(path picture bounding box.north east)$) -- cycle;
                \fill[#3] ($(path picture bounding box.south west)!0.5!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!1.0!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!1.5!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!1.0!(path picture bounding box.north east)$) -- cycle;
            }
        },
        stripe 4/.style args={#1 and #2 and #3 and #4}{
            path picture={
                \fill[#1] ($(path picture bounding box.south west)!-0.5!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!-0.125!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!0.375!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.0!(path picture bounding box.north east)$) -- cycle;
                \fill[#2] ($(path picture bounding box.south west)!-0.125!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!0.25!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!0.75!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.375!(path picture bounding box.north east)$) -- cycle;
                \fill[#3] ($(path picture bounding box.south west)!0.25!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!0.625!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!1.125!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.75!(path picture bounding box.north east)$) -- cycle;
                \fill[#4] ($(path picture bounding box.south west)!0.625!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!1.0!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!1.5!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!1.125!(path picture bounding box.north east)$) -- cycle;
            }
        },
        stripe 5/.style args={#1 and #2 and #3 and #4 and #5}{
            path picture={
                \fill[#1] ($(path picture bounding box.south west)!-0.5!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!-0.2!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!0.3!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.0!(path picture bounding box.north east)$) -- cycle;
                \fill[#2] ($(path picture bounding box.south west)!-0.2!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!0.1!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!0.6!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.3!(path picture bounding box.north east)$) -- cycle;
                \fill[#3] ($(path picture bounding box.south west)!0.1!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!0.4!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!0.9!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.6!(path picture bounding box.north east)$) -- cycle;
                \fill[#4] ($(path picture bounding box.south west)!0.4!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!0.7!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!1.2!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!0.9!(path picture bounding box.north east)$) -- cycle;
                \fill[#5] ($(path picture bounding box.south west)!0.7!(path picture bounding box.south east)$) -- ($(path picture bounding box.south west)!1.0!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!1.5!(path picture bounding box.north east)$) -- ($(path picture bounding box.north west)!1.2!(path picture bounding box.north east)$) -- cycle;
            }
        },
        % --- NEW LEAF NODE STYLES ---
        leaf 1/.style={leaf base, fill=c3},
        leaf 2/.style={leaf base, stripe 2=c3 and c4},
        leaf 3/.style={leaf base, stripe 2=c4 and c2},
        leaf 4/.style={leaf base, fill=c2},
        leaf 5/.style={leaf base, stripe 2=c2 and c5},
        leaf 6/.style={leaf base, stripe 2=c2 and c6},
        leaf 7/.style={leaf base, stripe 2=c2 and c10},
        leaf 8/.style={leaf base, fill=c6},
        leaf 9/.style={leaf base, stripe 2=c6 and c11},
        leaf 10/.style={leaf base, stripe 2=c6 and c8},
        leaf 11/.style={leaf base, stripe 2=c7 and c9},
        %leaf 12/.style={leaf base, stripe 4=c2 and c4 and c6 and c11}
    ]

    % --- NODES ---

    % Level 1: Root 
    \node[node style, minimum height=1.0cm, minimum width=1.0cm] (root) at (0, 0) {System\\Methods};

    % Level 2: Intermediate Categories (White Nodes, x=2.0)
    %\node[node style] (prompting)    at (2, 5.625)  {Prompting};
    \node[node style] (agent_sys)    at (2, 4.375)  {Agent\\Systems};
    \node[node style] (lex_stat)     at (2, -5.0)   {Classical\\NLP};

    % Level 3: All Specific Methods and Direct Root Methods (Color Nodes, x=4.0)
    % Prompting Sub-nodes
    %\node[node style, draw=c1!50!black, fill=c1] (ling_prompt)  at (4.4, 6.25)  {Linguistic\\Prompting};

    % Agent Sub-nodes
    \node[node style, draw=c3!50!black, fill=c3] (retrieval)    at (4.4, 5.0)  {Retrieval};
    \node[node style, draw=c4!50!black, fill=c4] (agentic)      at (4.4, 3.75)   {Agentic};

    % Prompting 
    \node[node style, draw=c2!50!black, fill=c2] (prompting)  at (4.4, 2.5)   {Prompting};
        
    % Direct Connections from Root
    \node[node style, draw=c5!50!black, fill=c5] (human_loop)   at (4.4, 1.25)  {Human in\\the Loop};
    \node[node style, draw=c6!50!black, fill=c6] (training)     at (4.4, 0.0)   {Training/\\Fine-tuning};
    \node[node style, draw=c10!50!black, fill=c10] (mech_int)   at (4.4, -1.25) {Mechanistic\\Interpretability};
    \node[node style, draw=c11!50!black, fill=c11] (multimodal)  at (4.4, -2.5)  {Multimodal\\Methods};

    % Lexica/Stat Sub-nodes
    \node[node style, draw=c7!50!black, fill=c7] (lexica)       at (4.4, -3.75) {Lexica};
    \node[node style, draw=c8!50!black, fill=c8] (embeddings)   at (4.4, -5.0)  {Embeddings};
    \node[node style, draw=c9!50!black, fill=c9] (statistical)  at (4.4, -6.25) {Statistical\\Methods};

    % Level 4: Empty Leaf Nodes (Placeholder text)
    %\foreach \i in {1,...,12} {
    %\pgfmathsetmacro{\ycoord}{6.75 - (\i-1)*(13.5/11)}
    %\node[leaf \i] (leaf_\i) at (11.0, \ycoord) {Representative Works for Method Mix};
    %}
    \foreach \text [count=\i] in {
    \citet{hu-etal-2024-bridging, volker-etal-2025-salt},
    \citet{li-etal-2024-schema, chen-etal-2025-benchmarking-llms},
    \citet{ki-etal-2025-multiple, bai-etal-2025-power, liu-etal-2025-beyond-demographics},
    \citet{joshi-etal-2025-cultureguard, lahoti-etal-2023-improving, alkhamissi-etal-2024-investigating},
    \citet{putri-etal-2024-llm, hasan-etal-2025-nativqa, park-etal-2025-evaluating},
    \citet{bang-etal-2023-enabling, qiu-etal-2025-evaluating, madhusudan_fine-tuned_2025},
    \citet{xu-etal-2024-exploring-multilingual, ying-etal-2025-disentangling},
    \citet{jinnai-2024-cross, anegundi-etal-2022-modelling, bayramli-etal-2025-diffusion},
    \citet{zhang-etal-2025-interesting, sharma-etal-2022-disarm, alwajih-etal-2024-peacock},
    \citet{khanuja-etal-2020-gluecos, wang-etal-2025-dlir, choenni-etal-2024-echoes},
    \citet{rai-etal-2025-cross, ghosh-etal-2021-detecting}
    %\citet{satar-etal-2025-seeing, xu-etal-2025-punmemecn, mukherjee-etal-2025-women}
    } {
    \pgfmathsetmacro{\ycoord}{6.75 - (\i)*(13.5/11)}
    \node[leaf \i] (leaf_\i) at (11.0, \ycoord) {\text};
    }

    % --- EDGES ---

    % L1 -> L2/L3 (Black)
    \draw[edge style] (root.east) -- (prompting.west);
    \draw[edge style] (root.east) -- (agent_sys.west);
    \draw[edge style] (root.east) -- (human_loop.west);
    \draw[edge style] (root.east) -- (training.west);
    \draw[edge style] (root.east) -- (mech_int.west);
    \draw[edge style] (root.east) -- (multimodal.west);
    \draw[edge style] (root.east) -- (lex_stat.west);

    % L2 -> L3 (Black)
    %\draw[edge style] (prompting.east) -- (ling_prompt.west);
    %\draw[edge style] (prompting.east) -- (spec_prompt.west);
    
    \draw[edge style] (agent_sys.east) -- (retrieval.west);
    \draw[edge style] (agent_sys.east) -- (agentic.west);
    
    \draw[edge style] (lex_stat.east) -- (lexica.west);
    \draw[edge style] (lex_stat.east) -- (embeddings.west);
    \draw[edge style] (lex_stat.east) -- (statistical.west);

    % L3 -> L4 (Bipartite, Exactly matched darker colors)
    
    % Linguistic Prompting (c1)
    %\draw[edge style, draw=c1!85!black] (ling_prompt.east) -- (leaf_1.west);
    %\draw[edge style, draw=c1!85!black] (ling_prompt.east) -- (leaf_6.west);
    %\draw[edge style, draw=c1!85!black] (ling_prompt.east) -- (leaf_8.west);

    % Specialized Prompting (c2)
    %\draw[edge style, draw=c2!85!black] (spec_prompt.east) -- (leaf_2.west);
    %\draw[edge style, draw=c2!85!black] (spec_prompt.east) -- (leaf_6.west);
    %\draw[edge style, draw=c2!85!black] (spec_prompt.east) -- (leaf_8.west);
    %\draw[edge style, draw=c2!85!black] (spec_prompt.east) -- (leaf_12.west);

    % Retrieval (c3)
    %\draw[edge style, draw=c3!85!black] (retrieval.east) -- (leaf_1.west);
    \draw[edge style, draw=c3!85!black] (retrieval.east) -- (leaf_1.west);
    \draw[edge style, draw=c3!85!black] (retrieval.east) -- (leaf_2.west);

    % Agentic (c4)
    \draw[edge style, draw=c4!85!black] (agentic.east) -- (leaf_2.west);
    \draw[edge style, draw=c4!85!black] (agentic.east) -- (leaf_3.west);
    %\draw[edge style, draw=c4!85!black] (agentic.east) -- (leaf_12.west);

    % Prompting (c2)
    \draw[edge style, draw=c2!85!black] (prompting.east) -- (leaf_3.west);
    \draw[edge style, draw=c2!85!black] (prompting.east) -- (leaf_4.west);
    \draw[edge style, draw=c2!85!black] (prompting.east) -- (leaf_5.west);
    \draw[edge style, draw=c2!85!black] (prompting.east) -- (leaf_6.west);
    \draw[edge style, draw=c2!85!black] (prompting.east) -- (leaf_7.west);

    % Human in the Loop (c5)
    \draw[edge style, draw=c5!85!black] (human_loop.east) -- (leaf_5.west);
    %\draw[edge style, draw=c5!85!black] (human_loop.east) -- (leaf_8.west);
    %\draw[edge style, draw=c5!85!black] (human_loop.east) -- (leaf_11.west);

    % Training/Fine-tuning (c6)
    \draw[edge style, draw=c6!85!black] (training.east) -- (leaf_6.west);
    \draw[edge style, draw=c6!85!black] (training.east) -- (leaf_8.west);
    \draw[edge style, draw=c6!85!black] (training.east) -- (leaf_9.west);
    \draw[edge style, draw=c6!85!black] (training.east) -- (leaf_10.west);
    
    % Lexica (c7)
    \draw[edge style, draw=c7!85!black] (lexica.east) -- (leaf_11.west);
    %\draw[edge style, draw=c7!85!black] (lexica.east) -- (leaf_11.west);

    % Embeddings (c8)
    \draw[edge style, draw=c8!85!black] (embeddings.east) -- (leaf_10.west);
    %\draw[edge style, draw=c8!85!black] (embeddings.east) -- (leaf_9.west);

    % Statistical Methods (c9)
    \draw[edge style, draw=c9!85!black] (statistical.east) -- (leaf_11.west);
    %\draw[edge style, draw=c9!85!black] (statistical.east) -- (leaf_10.west);
    
    % Mechanistic Interpretability (c10)
    \draw[edge style, draw=c10!85!black] (mech_int.east) -- (leaf_7.west);
    %\draw[edge style, draw=c10!85!black] (mech_int.east) -- (leaf_11.west);

    % Multimodal Methods (c11)
    \draw[edge style, draw=c11!85!black] (multimodal.east) -- (leaf_9.west);
    %\draw[edge style, draw=c11!85!black] (multimodal.east) -- (leaf_10.west);
    %\draw[edge style, draw=c11!85!black] (multimodal.east) -- (leaf_12.west);

    \end{tikzpicture}
    \caption{\normalsize What methods are used to improve Cultural Capabilities? Our taxonomy of Systems (solid color boxes), and example papers employing these methods (striped color boxes). Note that a paper may combine any number of methods.
    }
    \label{fig:method_tree}
\end{figure*}



==> figures/top_right.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily,
    % Styles
    paper/.style={draw=blue!80, fill=blue!10, thick, rounded corners=2pt, align=center, inner sep=6pt, minimum width=6cm},
    process/.style={draw=violet!70, fill=violet!5, thick, rounded corners=6pt, align=center, inner sep=6pt, minimum width=6.5cm},
    outcome/.style={draw=teal!70, fill=teal!5, thick, rounded corners=4pt, text width=3.4cm, align=center, inner sep=6pt, minimum height=3.8cm},
    mine/.style={draw=darkyellow, fill=darkyellow!10, ultra thick, rounded corners=6pt, align=center, inner sep=6pt, minimum width=6cm},
    arrow/.style={->, >=stealth, thick, draw=gray!70},
    thickarrow/.style={->, >=stealth, ultra thick, draw=darkyellow}
]

% 1. Input Stack of Papers centered at top
\node[paper, xshift=0.2cm, yshift=-0.2cm, fill=blue!2, draw=blue!50] (p3) {\vspace{1cm}};
\node[paper, xshift=0.1cm, yshift=-0.1cm, fill=blue!5, draw=blue!70] (p2) {\vspace{1cm}};
\node[paper] (p1) {
   \begin{tabular}{c c}
     $\vcenter{\hbox{\includegraphics[width=1.35cm]{figures/top_right/stack.png}}}$ &
     $\vcenter{\hbox{\begin{tabular}{c}
        \Large \textbf{$>$375}\\[1mm] 
        \normalsize *ACL Cultural NLP Papers
     \end{tabular}}}$
   \end{tabular}
};

% 2. Process below papers
\node[process, below=0.6cm of p1] (reading) {
   \begin{tabular}{c c}
     $\vcenter{\hbox{\includegraphics[width=2.5cm]{figures/top_right/reading.png}}}$ &
     $\vcenter{\hbox{\begin{tabular}{c}
        \large \textbf{Iterative Human Surveying,}\\ 
        \large \textbf{Annotation, and Tagging}
     \end{tabular}}}$
   \end{tabular}
};
\draw[arrow] (p1.south) -- (reading.north);

% 3. Three parallel discoveries in a row below reading
\coordinate (center-outcome) at ([yshift=-0.8cm]reading.south);

\node[outcome, anchor=north] (categories) at (center-outcome) {
    \includegraphics[width=1.8cm]{figures/top_right/taxonomy.png}\\[2mm]
    \textbf{Data and System}\\ \textbf{Taxonomies}\\
    (\S\ref{sec:data}, \S\ref{sec:methods})
};

\node[outcome, anchor=north, left=0.3cm of categories] (ccs) {
    \includegraphics[width=1.25cm]{figures/top_right/cultural-capability.png}\\[2mm]
    \textbf{Cultural}\\ \textbf{Capabilities} 
    (\S\ref{sec:cultural-capabilities})\\[1.5mm]
    {\scriptsize \textit{e.g., Cultural Knowledge, Cultural Translation, Sociolinguistic Competence, \textbf{\dots}}\par}
};

\node[outcome, anchor=north, right=0.3cm of categories] (insights) {
    \includegraphics[width=1.7cm]{figures/top_right/trends-and-insights.png}\\[2mm]
    \textbf{Trends and}\\ \textbf{Insights}\\
    (\S\ref{sec:insights})
};

% Connect reading to the 3 discoveries
\draw[arrow] (reading.south) -- ++(0,-0.3) -| (ccs.north);
\draw[arrow] (reading.south) -- (categories.north);
\draw[arrow] (reading.south) -- ++(0,-0.3) -| (insights.north);

% 4. CultureMINE synthesizing everything below
\node[mine, below=0.8cm of categories.south] (culturemine) {
   \begin{tabular}{c c}
     $\vcenter{\hbox{\includegraphics[width=1.5cm]{figures/culturemine_logo_noback.png}}}$ &
     $\vcenter{\hbox{\begin{tabular}{c}
        \Large \ui{} (\S\ref{sec:culturemine})\\[2mm]
        \normalsize \textit{Interactive Web Repository}
     \end{tabular}}}$
   \end{tabular}
};

% Connect discoveries converging into CultureMINE
\draw[thickarrow] (ccs.south) -- ++(0,-0.4) -| ([xshift=-1.5cm]culturemine.north);
\draw[thickarrow] (categories.south) -- (culturemine.north);
\draw[thickarrow] (insights.south) -- ++(0,-0.4) -| ([xshift=1.5cm]culturemine.north);

\end{tikzpicture}%
}
\caption{An overview of our surveying pipeline. We conduct iterative reading and manual annotation of over 375 papers, resulting in (1) our categorization of Cultural Capabilities, (2) new cultural Data and System taxonomies, and (3) key insights for the field. All annotated papers and findings are synthesized into \ui, an interactive web repository for the community.}
\label{fig:top-right}
\end{figure}
